Laplacian Algebras and Subcalibrations for Minimal Hypercones

We develop an algebraic mechanism based on Laplacian algebras for constructing minimal hypercones and determining their variational properties. Generator counts and degrees organize the constructions; homogeneous multipliers depending on the generators yield subcalibration fields, stability bounds and quantitative area-minimizing inequalities. Two-generator isoparametric algebras give polynomial subcalibrations for their minimizing hypercones. In ambient dimension at least three, strict gradient-square closure forces nonlinear odd degree to be cubic. We then study algebras of degrees $(2,2,g)$ and quadratic compositions, placing OT--FKM splitting quartics and Riedler's pullbacks in a common quadratic-composition framework. It yields two further infinite quartic families with a sharp minimizing threshold, as well as harmonic sextics from complex Gram coordinates. For an irreducible harmonic minimal cubic on its essential space, we prove a sharp bound of five generators for its smallest Laplacian algebra. We determine the minimizing range of Clifford cubics and construct irreducible nonradial harmonic examples in ambient dimensions $8,14,26$; the last is strictly area minimizing. Finally, spectral families whose smallest algebras have arbitrarily many generators provide examples in every degree at least two: real parts of octonionic products, complex Pfaffians and complex determinants. Explicit potentials establish strict area minimality and stability bounds, including across nonisolated singularities. The algebraic identities and certificates are supported by reproducible exact symbolic computations.

==> figures/reducible_cones_tikz.tex <==
% Two schematic zero sets in R^3.  All conclusions concern 2-dimensional currents.
% The transverse line in the left panel is not part of the current support.
\begingroup
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  font=\footnotesize]
  \definecolor{coneplane}{RGB}{42,104,149}
  \definecolor{coneline}{RGB}{173,78,39}
  \tikzset{plane edge/.style={draw=coneplane,line width=.65pt},
    second edge/.style={draw=coneline,line width=.65pt}}
  % The fixed bounding box makes the two panels equally wide.
  \path[use as bounding box] (-3.55,-2.95) rectangle (10.75,2.65);

  \begin{scope}
    \node[font=\footnotesize\bfseries] at (0,2.4)
      {(a) A plane and a transverse line};
    % P={x=0}; projected y- and z-directions are (1,.35) and (0,1).
    \filldraw[plane edge,fill=coneplane!12]
      (-1.45,-1.7575)--(1.45,-.7425)--(1.45,1.7575)--(-1.45,.7425)--cycle;
    % The x-axis has projected direction (.95,-.34).  Its rear segment is
    % dashed precisely where it lies behind the displayed patch of P.
    \draw[coneline,line width=1.05pt] (-2.5175,.901)--(-1.45,.51895);
    \draw[coneline,line width=1.05pt,dash pattern=on 3pt off 2.4pt]
      (-1.45,.51895)--(0,0);
    \draw[coneline,line width=1.05pt] (0,0)--(2.5175,-.901);
    \fill[black!75] (0,0) circle (1.1pt);
    \node[coneplane,anchor=south east,fill=white,inner sep=1.6pt]
      at (1.35,1.52) {$P=\{x=0\}$};
    \node[coneline,anchor=north east] at (2.65,-.98)
      {$\ell=\{y=z=0\}$};
    \node at (0,-2.1) {$F=x(y^2+z^2)$};
    \node[font=\footnotesize\bfseries] at (0,-2.5)
      {Area-minimizing current: $[\![P]\!]$};
    \node[font=\scriptsize] at (0,-2.87)
      {The added line has zero two-dimensional mass.};
  \end{scope}

  \begin{scope}[xshift=7.2cm]
    \node[font=\footnotesize\bfseries] at (0,2.4)
      {(b) Two intersecting hyperplanes};
    % P_1={x=0}, P_2={y=0}.  Draw the rear half-planes first, then the
    % front half-planes, so both sheets and their intersection are visible.
    \filldraw[plane edge,fill=coneplane!9]
      (0,-1.15)--(1.65,-.5725)--(1.65,1.7275)--(0,1.15)--cycle;
    \filldraw[second edge,fill=coneline!9]
      (-1.5675,-.589)--(0,-1.15)--(0,1.15)--(-1.5675,1.711)--cycle;
    \filldraw[plane edge,fill=coneplane!17]
      (-1.65,-1.7275)--(0,-1.15)--(0,1.15)--(-1.65,.5725)--cycle;
    \filldraw[second edge,fill=coneline!17]
      (0,-1.15)--(1.5675,-1.711)--(1.5675,.589)--(0,1.15)--cycle;
    \draw[black!75,line width=.9pt] (0,-1.15)--(0,1.15);
    \node[coneplane,anchor=east] at (-1.83,-.52) {$P_1$};
    \node[coneline,anchor=west] at (1.75,-.6) {$P_2$};
    \node[anchor=south,font=\scriptsize] at (0,1.2) {$P_1\cap P_2$};
    \node at (0,-2.1) {$F=xy$};
    \node[font=\footnotesize\bfseries] at (0,-2.5)
      {Not area minimizing};
    \node[font=\scriptsize] at (0,-2.87)
      {Both planes contribute two-dimensional mass.};
  \end{scope}
\end{tikzpicture}
}
\par
\endgroup

